The Quark-Hadron Transition in the Early Universe

We use recent lattice QCD outputs to work out the expansion law of the Universe during the cosmological quark--hadron transition. To do so, a suitable technique to exploit both pressure and energy density data, with the related error bars, is introduced. We also implement suitable techniques to relate the T range where lattice outputs are available with lower and higher T's, for which we test suitable expressions. We finally compare the cosmological behavior found using lattice data with the one obtainable in the case the transition were first order, although not so far from the crossover transition we studied. Differences are small to be tested with cosmological data, but the coming of the era of precision cosmology might open a channel to inspect the QCD transition through them.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

